Hypernetworks for Perspectivist Adaptation

The task of perspective-aware classification introduces a bottleneck in terms of parametric efficiency that did not get enough recognition in existing studies. In this article, we aim to address this issue by applying an existing architecture, the hypernetwork+adapters combination, to perspectivist classification. Ultimately, we arrive at a solution that can compete with specialized models in adopting user perspectives on hate speech and toxicity detection, while also making use of considerably fewer parameters. Our solution is architecture-agnostic and can be applied to a wide range of base models out of the box.

==> tikz.tex <==
\resizebox{0.5\textwidth}{!}{
    \begin{tikzpicture}[
      node distance=1mm and 2mm,
      every node/.style={font=\small},
      inviz/.style={rectangle, rounded corners, minimum width=1cm, minimum height=6mm},
      embed/.style={rectangle, draw, rounded corners, fill=blue!10, minimum width=1cm, minimum height=6mm},
      proc/.style={rectangle, draw, rounded corners, fill=green!10, minimum width=1cm, minimum height=6mm},
      head/.style={rectangle, draw, rounded corners, fill=orange!10, minimum width=1cm, minimum height=6mm},
      mat/.style={draw, fill=purple!10, minimum width=1cm, minimum height=6mm},
      arrow/.style={-{Stealth[]}, thick},
    ]
    
    % Inputs
    \node[minimum width=1cm] (annotator) {ID$_{\text{ann}}$};
    \node[inviz, draw=none, below=of annotator] (inviz1) {};
    \node[below=of inviz1, minimum width=1cm] (layerid) {ID$_{\text{layer}}$};
    
    % Embeddings
    \node[embed, right=of annotator, xshift=3mm] (e1) {E$_{\text{ann}}$};
    \node[inviz, draw=none, right=of inviz1, xshift=6mm] (inviz2) {};
    \node[embed, right=of layerid, xshift=6mm] (e2) {E$_{\text{layer}}$};
    
    % Concat
    \node[proc, right=of inviz2, xshift=1mm] (concat) {$Ea|| E_l$};
    
    \node[inviz, draw=none, right=of concat] (lin2) {};
    
    % Heads for A & B
    \node[head, above=of lin2] (headA) {Lin$_{A}$};
    \node[head, below=of lin2] (headB) {Lin$_{B}$};
    
    % Matrices
    \node[mat, trapezium, trapezium angle=-70, right=of lin2, xshift=3mm, yshift=10] (A) {LoRA$A_{ij}$};
    \node[mat, trapezium, trapezium angle=70, right=of lin2, xshift=3mm, yshift=-10] (B) {LoRA$B_{ij}$};
    \node[above=of A, yshift=7] (input) {Text input};
    \node[below=of B, yshift=-7] (output) {Label};
    
    % Arrows
    \draw[arrow] (annotator) -- (e1);
    \draw[arrow] (layerid) -- (e2);
    
    \draw[arrow] (e1) -- (concat);
    \draw[arrow] (e2) -- (concat);
    
    \draw[arrow] (concat) -- (headA);
    \draw[arrow] (concat) -- (headB);
    
    \draw[arrow] (headA) -- (A);
    \draw[arrow] (headB) -- (B);
    \draw[arrow] (input) -- (A);
    \draw[arrow] (B) -- (output);
    
    % Optional legend / grouping
    \begin{scope}[on background layer]
       \node[draw, dashed, inner sep=6pt, fit={(annotator) (inviz1) (layerid)}, label=above:HN inputs] {};
      \node[draw, dashed, inner sep=6pt, fit={(e1) (e2) (concat) (lin2) (headA) (headB)}, label=above:Hypernetwork] {};
      \node[draw, rounded corners, fill=gray!20, inner sep=5pt, fit={(A) (B)}] (BM) {};
      \node[rotate=-90, right=of BM, xshift=-15] {Layer $j$};
    \end{scope}
    
    \end{tikzpicture}
}


